Nonparametric estimation of directional highest density regions

Reconstruction of sets from a random sample of points intimately related to them is the goal of set estimation theory. Within this context, a particular problem is the one related with the reconstruction of density level sets and specifically, those ones with a high probability content, namely highest density regions. We define highest density regions for directional data and provide a plug-in estimator, based on kernel smoothing. A suitable bootstrap bandwidth selector is provided for the practical implementation of the proposal. An extensive simulation study shows the performance of the plug-in estimator proposed with the bootstrap bandwidth selector and with other bandwidth selectors specifically designed for circular and spherical kernel density estimation. The methodology is applied to analyze two real data sets in animal orientation and seismology.

==> (inline-ps-0) <==
userdict begin
		/bop-hook{gsave 15 710 translate 55 rotate 0.8 setgray /Times-Roman findfont 12 scalefont
			setfont 0 0   moveto (#1) show 0 -12 moveto (#2) show grestore}def end
